Second-order bulk-surface splitting for the wave equation with kinetic boundary conditions

This paper is devoted to the numerical analysis of a second-order bulk--surface splitting scheme for the semi-linear wave equation with kinetic boundary conditions. The construction is based on the interpretation of the equations as coupled system and the implementation of different difference formulae for the discrete states depending on their exact position in the system equations. This results in a 4-step scheme which decouples bulk and surface dynamics. We prove energy stability and second-order convergence under a weak CFL condition and validate these results also numerically.

==> tikz_fig_1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.56571,0.56571,0.56571}%
\definecolor{mycolor2}{rgb}{0.47143,0.47143,0.47143}%
%\definecolor{mycolor3}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}% violet
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.32\textwidth,
%at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=0.003,
ymax=60,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\small $\|u-(u^n)^\ell\|_{L^\infty(H^1)}+ \|p-(p^n)^\ell\|_{L^\infty(H^1)}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=4,
legend style={at={(2.02,-0.44)}, anchor=south east, font=\footnotesize}
]
\addplot [color=white!66!black, line width=1.0pt, mark=square, mark options={solid, white!66!black}]
  table[row sep=crcr]{%
0.25	46.0014683205986\\
0.125	3.30983647721316\\
0.0625	2.10576451842732\\
0.03125	0.588340524897257\\
0.015625	0.335065882148786\\
0.0078125	0.32998928375549\\
0.00390625	0.333132993418736\\
0.001953125	0.334012651192061\\
};
\addlegendentry{$h = 0.29718$\quad}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	2718.08438271384\\
0.125	3.28487089977927\\
0.0625	1.9753047508811\\
0.03125	0.550535200604696\\
0.015625	0.232615365467944\\
0.0078125	0.195393354991515\\
0.00390625	0.191663491321974\\
0.001953125	0.191166229065653\\
};
\addlegendentry{$h = 0.20741$\quad}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	152771.618432347\\
0.125	3.42720467779469\\
0.0625	1.90519518480657\\
0.03125	0.507800710472664\\
0.015625	0.18332323987688\\
0.0078125	0.135039024930562\\
0.00390625	0.129545411513913\\
0.001953125	0.128652052272492\\
};
\addlegendentry{$h = 0.14394$\quad}

\addplot [color=black!20!mycolor2, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, black!20!mycolor2}]
  table[row sep=crcr]{%
0.25	8467719.66591026\\
0.125	287.505937235062\\
0.0625	1.85583421112984\\
0.03125	0.475171650418256\\
0.015625	0.148275263292337\\
0.0078125	0.0959492397832061\\
0.00390625	0.0903166894938563\\
0.001953125	0.0894612823074638\\
};
\addlegendentry{$h = 0.093568$}

\addplot [color=black!50!mycolor1, line width=1.0pt, mark=diamond, mark options={solid, black!50!mycolor1}]
  table[row sep=crcr]{%
0.25	300765989.972614\\
0.125	4470849.22194939\\
0.0625	1.79832953047221\\
0.03125	0.453103182155189\\
0.015625	0.125240574236399\\
0.0078125	0.0692413156984859\\
0.00390625	0.0621804583867801\\
0.001953125	0.0611611082389716\\
};
\addlegendentry{$h = 0.067169$\quad}

\addplot [color=black!60!mycolor2, line width=1.0pt, mark=+, mark options={solid, black!60!mycolor2}]
  table[row sep=crcr]{%
0.25	8403933631.22051\\
0.125	14094922576.0994\\
0.0625	1.73816096077722\\
0.03125	0.438579510231993\\
0.015625	0.110402823865203\\
0.0078125	0.0520501766753891\\
0.00390625	0.0437718621480082\\
0.001953125	0.0426198234764422\\
};
\addlegendentry{$h = 0.045276$\quad}

\addplot [color=black!80!mycolor2, line width=1.0pt, mark=triangle, mark options={solid, black!80!mycolor2}]
  table[row sep=crcr]{%
0.25	279725734357.444\\
0.125	36563886957325.2\\
0.0625	2258.36142123016\\
0.03125	0.42723711002698\\
0.015625	0.100561109669728\\
0.0078125	0.0407328502713664\\
0.00390625	0.0313822913885991\\
0.001953125	0.0301003419752768\\
};
\addlegendentry{$h = 0.032228$\quad}

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.25	8035831427559.98\\
0.125	4.46962171190652e+16\\
0.0625	27765066257.7548\\
0.03125	0.416869996725518\\
0.015625	0.093886282960465\\
0.0078125	0.0331981397442592\\
0.00390625	0.0227750344751071\\
0.001953125	0.0213058654153312\\
};
\addlegendentry{$h = 0.024661$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0.25	25\\
0.125	6.25\\
0.0625	1.5625\\
0.03125	0.390625\\
0.015625	0.09765625\\
0.0078125	0.0244140625\\
0.00390625	0.006103515625\\
0.001953125	0.00152587890625\\
};
\node[left, align=right, inner sep=0, font=\color{mycolor3}]
at (axis cs:0.015,0.008) {order 2};
%\node[right, align=left, inner sep=0, font=\color{mycolor3}]
%at (axis cs:0.25,15) {2};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.32\textwidth,
at={(0.5\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=0.003,
ymax=60,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\small $\|\dot u-(\dot u^n)^\ell\|_{L^\infty(L^2)}+ \|\dot p-(\dot p^n)^\ell\|_{L^\infty(L^2)}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.95,0.05)}, anchor=south east, font=\footnotesize}
]
\addplot [color=white!66!black, line width=1.0pt, mark=square, mark options={solid, white!66!black}]
  table[row sep=crcr]{%
0.25	28.6955568460893\\
0.125	16.0374079124053\\
0.0625	7.36710209498332\\
0.03125	1.50273803585315\\
0.015625	0.407837054462483\\
0.0078125	0.341488145859703\\
0.00390625	0.361579843568436\\
0.001953125	0.36776184581524\\
};
%\addlegendentry{$h = 0.29718$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	3102.79518602558\\
0.125	14.3924337587651\\
0.0625	7.07155330233559\\
0.03125	1.45316933405722\\
0.015625	0.301915355353481\\
0.0078125	0.159074168985841\\
0.00390625	0.167230352179324\\
0.001953125	0.172538826036358\\
};
%\addlegendentry{$h = 0.20741$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	239088.243433468\\
0.125	12.8833131516903\\
0.0625	6.88315390688775\\
0.03125	1.47695935993368\\
0.015625	0.29943388113926\\
0.0078125	0.0908455972271824\\
0.00390625	0.0721103205365191\\
0.001953125	0.0749244782067184\\
};
%\addlegendentry{$h = 0.14394$}

\addplot [color=black!20!mycolor2, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, black!20!mycolor2}]
  table[row sep=crcr]{%
0.25	16904748.706565\\
0.125	333.945707534673\\
0.0625	6.62562043434867\\
0.03125	1.46202504014293\\
0.015625	0.301511332206946\\
0.0078125	0.069233746648564\\
0.00390625	0.0355728313446702\\
0.001953125	0.0367847614783188\\
};
%\addlegendentry{$h = 0.093568$}

\addplot [color=black!50!mycolor1, line width=1.0pt, mark=diamond, mark options={solid, black!50!mycolor1}]
  table[row sep=crcr]{%
0.25	696334601.173545\\
0.125	7023831.99288149\\
0.0625	6.36636687279894\\
0.03125	1.4348576800986\\
0.015625	0.302873560332193\\
0.0078125	0.0667319305005844\\
0.00390625	0.0209522511554872\\
0.001953125	0.0172507130115537\\
};
%\addlegendentry{$h = 0.067169$}

\addplot [color=black!60!mycolor2, line width=1.0pt, mark=+, mark options={solid, black!60!mycolor2}]
  table[row sep=crcr]{%
0.25	22005812536.3831\\
0.125	28733923991.4499\\
0.0625	6.08139186839235\\
0.03125	1.40152204285493\\
0.015625	0.30037686738599\\
0.0078125	0.0666694948649458\\
0.00390625	0.0166517050781035\\
0.001953125	0.00853884855130118\\
};
%\addlegendentry{$h = 0.045276$}

\addplot [color=black!80!mycolor2, line width=1.0pt, mark=triangle, mark options={solid, black!80!mycolor2}]
  table[row sep=crcr]{%
0.25	802942461299.653\\
0.125	90180173118959.1\\
0.0625	3313.23340235377\\
0.03125	1.36185992479122\\
0.015625	0.295800087535902\\
0.0078125	0.066317078162583\\
0.00390625	0.01546025395404\\
0.001953125	0.00506029333715312\\
};
%\addlegendentry{$h = 0.032228$}

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.25	25383710961266.3\\
0.125	1.28969917054157e+17\\
0.0625	54499414232.9543\\
0.03125	1.31954818232714\\
0.015625	0.291132970067091\\
0.0078125	0.0660135498936948\\
0.00390625	0.0154035958375186\\
0.001953125	0.00397800796256698\\
};
%\addlegendentry{$h = 0.024661$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0.25	25\\
0.125	6.25\\
0.0625	1.5625\\
0.03125	0.390625\\
0.015625	0.09765625\\
0.0078125	0.0244140625\\
0.00390625	0.006103515625\\
0.001953125	0.00152587890625\\
};
\node[left, align=right, inner sep=0, font=\color{mycolor3}]
at (axis cs:0.015,0.008) {order 2};
%\node[right, align=left, inner sep=0, font=\color{mycolor3}]
%at (axis cs:0.25,15) {2};
\end{axis}

\end{tikzpicture}%

==> tikz_fig_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.56571,0.56571,0.56571}%
\definecolor{mycolor2}{rgb}{0.47143,0.47143,0.47143}%
%\definecolor{mycolor3}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}% violet
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.32\textwidth,
%at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.000813802083333333,
xmax=0.15,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=0.0015,
ymax=9,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\small $\|u-(u^n)^\ell\|_{L^\infty(H^1)}+ \|p-(p^n)^\ell\|_{L^\infty(H^1)}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=4,
legend style={at={(2.02,-0.44)}, anchor=south east, font=\footnotesize}
]
\addplot [color=white!66!black, line width=1.0pt, mark=square, mark options={solid, white!66!black}]
  table[row sep=crcr]{%
0.125	1.99387153842582\\
0.0625	0.759382229069193\\
0.03125	0.348235460067506\\
0.015625	0.282027333501994\\
0.0078125	0.283345232057774\\
0.00390625	0.283179289835194\\
0.001953125	0.283003860368102\\
0.0009765625	0.282939247310227\\
};
\addlegendentry{$h = 0.29718$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.125	2533.16561371551\\
0.0625	0.717504776737073\\
0.03125	0.282945250764987\\
0.015625	0.194055471953235\\
0.0078125	0.189697969006701\\
0.00390625	0.189101861342637\\
0.001953125	0.188863848525282\\
0.0009765625	0.188788080152595\\
};
\addlegendentry{$h = 0.20741$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.125	12209033.5166262\\
0.0625	0.672344136185911\\
0.03125	0.249229200105254\\
0.015625	0.140828033732496\\
0.0078125	0.128642116121058\\
0.00390625	0.127054462778029\\
0.001953125	0.126674211878097\\
0.0009765625	0.126574833235989\\
};
\addlegendentry{$h = 0.14394$}

\addplot [color=black!20!mycolor2, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, black!20!mycolor2}]
  table[row sep=crcr]{%
0.125	58672488068.3861\\
0.0625	1269115.96066099\\
0.03125	0.225824083682722\\
0.015625	0.10766571911896\\
0.0078125	0.0917930007290756\\
0.00390625	0.089459761208142\\
0.001953125	0.0889686297082938\\
0.0009765625	0.0888554049997348\\
};
\addlegendentry{$h = 0.093568$}

\addplot [color=black!50!mycolor1, line width=1.0pt, mark=diamond, mark options={solid, black!50!mycolor1}]
  table[row sep=crcr]{%
0.125	120684422122856\\
0.0625	15933399633269.1\\
0.03125	2451.53295431138\\
0.015625	0.0837843790172323\\
0.0078125	0.064612282154908\\
0.00390625	0.0615352881314106\\
0.001953125	0.0608942549239558\\
0.0009765625	0.0607602671546958\\
};
\addlegendentry{$h = 0.067169$}

\addplot [color=black!60!mycolor2, line width=1.0pt, mark=+, mark options={solid, black!60!mycolor2}]
  table[row sep=crcr]{%
0.125	1.55252948586208e+17\\
0.0625	4.26227939921104e+19\\
0.03125	5.6604437326934e+16\\
0.015625	0.0687874695699415\\
0.0078125	0.0468801946085359\\
0.00390625	0.04325159528139\\
0.001953125	0.0424575622068905\\
0.0009765625	0.0422948104197276\\
};
\addlegendentry{$h = 0.045276$}

\addplot [color=black!80!mycolor2, line width=1.0pt, mark=triangle, mark options={solid, black!80!mycolor2}]
  table[row sep=crcr]{%
0.125	2.78178227121638e+20\\
0.0625	1.29995605241377e+26\\
0.03125	1.21403208237612e+30\\
0.015625	4.22765847440849e+17\\
0.0078125	0.0349771592766291\\
0.00390625	0.0308930184457724\\
0.001953125	0.0299995442208531\\
0.0009765625	0.0298048602770797\\
};
\addlegendentry{$h = 0.032228$}

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.125	3.80395586392145e+23\\
0.0625	1.13738841180575e+32\\
0.03125	7.49436691985207e+41\\
0.015625	1.53324132099413e+41\\
0.0078125	174.862130410213\\
0.00390625	0.0221942766687191\\
0.001953125	0.0212264243113757\\
0.0009765625	0.0210011041736329\\
};
\addlegendentry{$h = 0.024661$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0.125	12.5\\
0.0625	3.125\\
0.03125	0.78125\\
0.015625	0.1953125\\
0.0078125	0.048828125\\
0.00390625	0.01220703125\\
0.001953125	0.0030517578125\\
0.0009765625	0.000762939453125\\
};
\node[left, align=right, inner sep=0, font=\color{mycolor3}]
at (axis cs:0.01,0.007) {order 2};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.32\textwidth,
at={(0.5\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.000813802083333333,
xmax=0.15,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=0.0015,
ymax=9,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\small $\|\dot u-(\dot u^n)^\ell\|_{L^\infty(L^2)}+ \|\dot p-(\dot p^n)^\ell\|_{L^\infty(L^2)}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.95,0.05)}, anchor=south east, font=\footnotesize}
]
\addplot [color=white!66!black, line width=1.0pt, mark=square, mark options={solid, white!66!black}]
  table[row sep=crcr]{%
0.125	13.7123476257188\\
0.0625	6.24579313732881\\
0.03125	1.21967245127124\\
0.015625	0.317500053184976\\
0.0078125	0.304729460822813\\
0.00390625	0.321616322521093\\
0.001953125	0.326244465984856\\
0.0009765625	0.327356769562353\\
};
%\addlegendentry{$h = 0.29718$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.125	4302.46716328698\\
0.0625	5.92888169823011\\
0.03125	1.21963076088553\\
0.015625	0.228434902263195\\
0.0078125	0.143889360608452\\
0.00390625	0.154772912224226\\
0.001953125	0.158941595645431\\
0.0009765625	0.159990731620793\\
};
%\addlegendentry{$h = 0.20741$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.125	27351067.0110269\\
0.0625	5.70494038094131\\
0.03125	1.21533897451319\\
0.015625	0.23018650095115\\
0.0078125	0.0726821989929774\\
0.00390625	0.0703305582283983\\
0.001953125	0.073456965753248\\
0.0009765625	0.0743735974808927\\
};
%\addlegendentry{$h = 0.14394$}

\addplot [color=black!20!mycolor2, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, black!20!mycolor2}]
  table[row sep=crcr]{%
0.125	168973369025.338\\
0.0625	3540430.1519551\\
0.03125	1.188092845754\\
0.015625	0.234890638841886\\
0.0078125	0.0504990251628197\\
0.00390625	0.034722074575103\\
0.001953125	0.036794374146334\\
0.0009765625	0.0376388626688615\\
};
%\addlegendentry{$h = 0.093568$}

\addplot [color=black!50!mycolor1, line width=1.0pt, mark=diamond, mark options={solid, black!50!mycolor1}]
  table[row sep=crcr]{%
0.125	413826742567648\\
0.0625	55588848559872.3\\
0.03125	8357.77005808154\\
0.015625	0.237499652010902\\
0.0078125	0.0478966340736215\\
0.00390625	0.0172881212457833\\
0.001953125	0.017050346186561\\
0.0009765625	0.0177637619058008\\
};
%\addlegendentry{$h = 0.067169$}

\addplot [color=black!60!mycolor2, line width=1.0pt, mark=+, mark options={solid, black!60!mycolor2}]
  table[row sep=crcr]{%
0.125	6.23277750229572e+17\\
0.0625	1.75228981063693e+20\\
0.03125	2.49536973473469e+17\\
0.015625	0.237329837617399\\
0.0078125	0.0495809838182056\\
0.00390625	0.0117440594778258\\
0.001953125	0.00813712440755406\\
0.0009765625	0.00855643944725433\\
};
%\addlegendentry{$h = 0.045276$}

\addplot [color=black!80!mycolor2, line width=1.0pt, mark=triangle, mark options={solid, black!80!mycolor2}]
  table[row sep=crcr]{%
0.125	1.26274071624917e+21\\
0.0625	6.21973708341087e+26\\
0.03125	6.46877350335312e+30\\
0.015625	2.5744445091027e+18\\
0.0078125	0.0505296702449439\\
0.00390625	0.0108935090995114\\
0.001953125	0.00424481268995336\\
0.0009765625	0.0041921634962945\\
};
%\addlegendentry{$h = 0.032228$}

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.125	1.98313775485994e+24\\
0.0625	6.09633375520594e+32\\
0.03125	4.68673830873914e+42\\
0.015625	1.11779684075818e+42\\
0.0078125	1496.98544333247\\
0.00390625	0.0112566225498899\\
0.001953125	0.00284880200138384\\
0.0009765625	0.00203737961507957\\
};
%\addlegendentry{$h = 0.024661$}

\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0.125	12.5\\
0.0625	3.125\\
0.03125	0.78125\\
0.015625	0.1953125\\
0.0078125	0.048828125\\
0.00390625	0.01220703125\\
0.001953125	0.0030517578125\\
0.0009765625	0.000762939453125\\
};
\node[left, align=right, inner sep=0, font=\color{mycolor3}]
at (axis cs:0.01,0.007) {order 2};
\end{axis}
\end{tikzpicture}%
